Staying on Spec: Real-Time Monitoring under Uncertainty with a Maritime Case Study

Robotic systems must operate under uncertainty while satisfying complex task and safety specifications. Monitoring such specifications under uncertainty remains challenging, as existing formulations typically require extensive data or explicit uncertainty distributions. In this paper, we propose a real-time monitoring framework that reduces data requirements by leveraging data-driven reachable sets for specification evaluation. We instantiate the framework for maritime navigation, where complex specifications arise from traffic rules. We develop a data-efficient pipeline for constructing reachable sets and derive a monitoring formulation suitable for real-time deployment. Simulation and hardware experiments demonstrate robust monitoring under realistic disturbances, achieving improved risk detection compared to state-of-the-art metrics.

==> Figures/b_distribution.tex <==
% \definecolor{outliers}{rgb}{0.5, 0.0, 0.13}
% \definecolor{bdist}{rgb}{0.56, 0.74, 0.56}

\definecolor{bdist}{HTML}{16A085}  % teal
\definecolor{outliers}{HTML}{8E44AD}  % slate purple

\begin{tikzpicture}
\begin{axis}[
    xlabel={$b_u$ (surge)},
    ylabel={$b_v$ (sway)},
    width=.45\textwidth,
    height=3.7cm,
    axis equal,
    xmin=-1.1, 
    xmax=1.1,
    ymin=-0.3, 
    ymax=0.3,
]

% Scatter points
\addplot[
    only marks,
    mark=*,
    draw=outliers,
    fill=outliers,
    mark size=0.5pt,
    opacity=0.5,
] table[x=bu, y=bv, col sep=comma] {Data/scatter_waves.csv};

% Bounding box
\addplot[
    draw=bdist,
    fill=bdist,
    fill opacity=0.15,
] coordinates {
    (-0.6972786409577466, -0.2580929649597558)
    ( 0.7195866094285801, -0.2580929649597558)
    ( 0.7195866094285801,  0.2369101976929382)
    (-0.6972786409577466,  0.2369101976929382)
    (-0.6972786409577466, -0.2580929649597558)
};

\end{axis}
\end{tikzpicture}

==> Figures/head.tex <==
\usetikzlibrary{arrows.meta, positioning}


\begin{tikzpicture}[
    box/.style = {draw, rectangle, minimum width=3cm, minimum height=1cm, align=center}
]
\definecolor{ColorOnPics}{RGB}{0, 63, 195}
%{0, 63, 195} %{0.992, 0.71, 0.082} %
%144, 222, 255 /190, 87, 250 //0, 63, 195
\definecolor{corn}{rgb}{0.98, 0.93, 0.36}
\definecolor{ColorPred}{RGB}{255,255,255}
\definecolor{darkblue}{rgb}{0.0, 0.13, 0.28}
\definecolor{fandango}{rgb}{0.71, 0.2, 0.54}
\definecolor{rose}{rgb}{1.0, 0.0, 0.5}
\definecolor{darkcyan}{rgb}{0.0, 0.55, 0.55}

\begin{scope}[yshift=0.3cm]
    \node[inner sep=0pt] at (0,0)
    {\includegraphics[width=0.5\textwidth, trim=0cm 2cm 0cm 0cm, clip]{Figures/th10_c1_success_1223.pdf}};
\end{scope}

    
\begin{scope}[yshift=-0.6cm, xshift=-0.54cm]
\draw (2.45,  2.9) node  [font=\scriptsize, color=ColorOnPics] [] {\textbf{PAC-Bounded}};
\draw (2.45,  2.6) node  [font=\scriptsize, color=ColorOnPics] [] {\textbf{Reachable Tube} $\mathcal{R}$}; 
% \draw (2,  2.3) node  [font=\scriptsize, color=ColorOnPics] [] {\textbf{$\mathcal{R}_{{\tiny[0.5s, 2.5s]}}$}}; 
\draw (-2.45,  2.575) node  [font=\scriptsize, color=ColorOnPics] [] {\textbf{Predicted Trajectory}};
\end{scope}

\fill[draw=ColorOnPics, ColorOnPics, fill opacity=0.1, rotate=16] (1.9,0.15) ellipse (2.5cm and 0.65cm);
\fill[draw=ColorOnPics, ColorOnPics, fill opacity=0.1, rotate=16] (2.05,0.15) ellipse (2.425cm and 0.6cm);
\fill[draw=ColorOnPics, ColorOnPics, fill opacity=0.1, rotate=16] (2.25,0.15) ellipse (2.325cm and 0.55cm);
\fill[draw=ColorOnPics, ColorOnPics, fill opacity=0.1, rotate=16] (2.5,0.15) ellipse (2.15cm and 0.45cm);
\fill[draw=ColorOnPics, ColorOnPics, fill opacity=0.1, rotate=16] (2.7,0.15) ellipse (2.0cm and 0.4cm);

\draw (-3.00,  -0.5) node  [font=\scriptsize, color=corn] [] {\textbf{Ego Vessel}}; 
\draw (2.5,  0.9) node  [font=\scriptsize, color=corn] [] {\textbf{Other Vessel}}; 

%% Draw path
\draw (-4.15, -0.025) node [draw, shape = circle, fill = ColorOnPics, color=ColorOnPics, minimum size = 0.1cm, inner sep=0pt]{};
\draw (-3.65, -0.025) node [draw, shape = circle, fill = ColorOnPics, color=ColorOnPics, minimum size = 0.1cm, inner sep=0pt]{};
\draw (-3.15, 0.0) node [draw, shape = circle, fill = ColorOnPics, color=ColorOnPics, minimum size = 0.1cm, inner sep=0pt]{};
\draw (-2.7, 0.1) node [draw, shape = circle, fill = ColorOnPics, color=ColorOnPics, minimum size = 0.1cm, inner sep=0pt]{};
\draw (-2.3, 0.2) node [draw, shape = circle, fill = ColorOnPics, color=ColorOnPics, minimum size = 0.1cm, inner sep=0pt]{};
\draw (-1.9, 0.3) node [draw, shape = circle, fill = ColorOnPics, color=ColorOnPics, minimum size = 0.1cm, inner sep=0pt]{};

\draw (-1.75, 1) node  [font=\scriptsize, color=white] [] {\textbf{$t=2.5$ s}}; 
\draw[->, color=white] (-1.9, .9) -- (-1.9, 0.425);
\draw (-3.65, 1) node  [font=\scriptsize, color=white] [] {\textbf{$t=0.5$ s}}; 
\draw[->, color=white] (-3.65, .8) -- (-3.65, 0.1);



\draw[-, color=white] (-3.65, -0.15) -- (-3.65, -1.5);
\draw[-, color=white] (3.2, 0.67) -- (3.2, -1.5);

\draw[-, color=white] (-3.65, -1.5) -- (-1.65, -1.5);
\draw (0, -1.5) node  [font=\scriptsize, color=white] [] {\textbf{$h_\mathtt{encounter} = [0.11, 2.4]$}}; 
%\draw (0, -1.5) node  [font=\scriptsize, color=white] [] {\textbf{$h_\mathtt{encounter} = [-2.4, -0.11]$}}; 
\draw[-, color=white] (1.65, -1.5) -- (3.2, -1.5);

\draw[-, color=white] (-1.9, 0.15) -- (-1.9, -0.8);
\draw[-, color=white] (2.5, 0.2) -- (2.5, -0.8);

\draw[-, color=white] (-1.9, -0.8) -- (-1, -0.8);
\draw (0.5, -0.8) node  [font=\scriptsize, color=white] [] {\textbf{$h_\mathtt{encounter} = [-1.0,2.6]$}}; 
%\draw (0.5, -0.8) node  [font=\scriptsize, color=white] [] {\textbf{$h_\mathtt{encounter} = [-1.0,2.3]$}}; 
\draw[-, color=white] (2, -0.8) -- (2.5, -0.8);

\draw (0, -2.25) node  [font=\footnotesize, color=black] [] {$P^M ( P_{h_\phi(\delta) \in [-1.0, 2.4]} \geq 1- \epsilon_{\mathcal{R}}) \geq 1- \beta$}; 

\draw (0, -2.8) node  [font=\footnotesize, color=black] [] {where $\phi \iff \mathrm{G}_{[0.5 \, \text{s}, 2.5 \, \text{s}]} (\mathtt{encounter}),$}; 
%\draw (0, -2.8) node  [font=\footnotesize, color=black] [] {where $\phi \iff \lnot \mathtt{encounter} \land \mathrm{G}_{[1.0 \, \text{s}, 2.5 \, \text{s}]} (\mathtt{encounter}),$}; 

\draw (0, -3.3) node  [font=\footnotesize, color=black] [] {$\epsilon_{\mathcal{R}}$ denotes accuracy, and $\beta$ denotes confidence. }; 

\draw [color=black] (-4.54,-3.65) rectangle (4.54,2.52);

\node[inner sep=0pt, rotate=1] at (3.245, 1.45)
    {\includegraphics[width=0.165\textwidth]{Figures/Layer_1.png}};

\end{tikzpicture}

==> Figures/orientation_halfplane.tex <==
% \documentclass[tikz, border=10pt]{standalone}
% \usepackage{amsmath}
%\usepackage{color}
\definecolor{pacwaves}{rgb}{0.992, 0.71, 0.082}
\definecolor{pacnowaves}{RGB}{0, 63, 195}
\definecolor{stlcolor}{HTML}{16A085}  % teal
\definecolor{tcpacolor}{HTML}{8E44AD}  % slate purple

%\begin{document}
\begin{tikzpicture}[
    dot/.style={circle, fill=black, inner sep=0pt, minimum size=4pt},
    label font/.style={font=\normalsize}
]

% Define the radius of the circle
\def\R{2}

% --- Fill Sectors ---
% Green sector (top left)
\fill[stlcolor, opacity=0.8] (0,0) -- (135:\R) arc (135:75:\R) -- cycle;
% Orange sector (right)
\fill[pacwaves, opacity=0.8] (0,0) -- (10:\R) arc (10:-35:\R) -- cycle;
% Red/Pink sector (bottom left)
\fill[tcpacolor, opacity=0.8] (0,0) -- (215:\R) arc (215:240:\R) -- cycle;


\draw[pacnowaves, very thick] (180:3.3) -- (0:3.3);

% --- Main Circle ---
\draw[thick] (0,0) circle (\R);

% Central origin dot
\node[dot, minimum size=4.5pt] at (0,0) {};

% --- Sector Lines and Labels ---

% Green sector region
\draw[thick] (0,0) -- (135:\R) node[dot] {} node[above left=1pt, label font] {\textcolor{stlcolor}{$\mathrm{\underline{h}}$}};
\draw[thick, dashed] (0,0) -- (90:\R) node[dot] {} node[above=2pt, label font] {\textcolor{stlcolor}{$\mathrm{\overline{h}}$}};
\draw[thick] (0,0) -- (75:\R) node[dot] {} node[above=2pt, label font] {\textcolor{stlcolor}{$\mathrm{h}^\prime$}}; % Bounding line without a dot/label

% Orange sector region
\draw[thick] (0,0) -- (10:\R) node[dot] {} node[above right=1pt, label font] {\textcolor{pacwaves}{$\mathrm{\overline{h}}$}};
\draw[thick] (0,0) -- (-35:\R) node[dot] {} node[below right=1pt, label font] {\textcolor{pacwaves}{$\mathrm{\underline{h}}$}};

% Red sector region
\draw[thick] (0,0) -- (215:\R) node[dot] {} node[above left=1pt, yshift=-0.4cm, label font] {\textcolor{tcpacolor}{$\mathrm{\overline{h}}$}};
\draw[thick] (0,0) -- (240:\R) node[dot] {} node[below left=1pt, label font] {\textcolor{tcpacolor}{$\mathrm{\underline{h}}$}};

% --- Angles and Labels ---
% Angle between 135 degrees and 90 degrees
\draw[thin] (75:1.0) arc (75:0:1.0) node[midway, above, xshift=0.1cm] {$\alpha^\prime$};
% Angle between 90 degrees and 75 degrees
\draw[thin] (90:1.5) arc (90:0:1.5) node[midway, above] {$\alpha$};

\begin{scope}[xshift=-0.7cm]
% --- Plus and Minus Signs ---
% Drawn manually to match the thick marker style from the sketch
% Plus Sign (+)
\draw[line width=1.8pt, draw=pacnowaves] (3.5, 0.7) -- (3.9, 0.7);
\draw[line width=1.8pt, draw=pacnowaves] (3.7, 0.5) -- (3.7, 0.9);

% Minus Sign (-)
\draw[line width=2.5pt, draw=pacnowaves] (3.5, -0.4) -- (3.9, -0.4);
\end{scope}

\end{tikzpicture}
%\end{document}

==> Figures/reachability.tex <==
\usetikzlibrary{arrows, decorations.pathmorphing, calc, shapes.arrows}
\begin{tikzpicture}[
    scale=0.5,           % <-- Adjust scale factor as needed
    transform shape,      % <-- Ensures text and node shapes scale along with coordinates
    font=\small\sffamily,
    >=stealth,
    thick,
]
% ---------- colors ----------
\definecolor{pinkband}{HTML}{8E44AD}
\definecolor{greenband}{HTML}{16A085}
\definecolor{blueband}{RGB}{0, 63, 195}
\definecolor{blueline}{RGB}{0, 63, 195}
\definecolor{shapeblue}{RGB}{110,140,205}
\definecolor{tcpacolor}{HTML}{8E44AD}  % slate purple
\definecolor{gold}{rgb}{0.992, 0.71, 0.082}
\definecolor{ColorOnPics}{RGB}{255,255,255}

% =====================================================================
% Offline BLACK ROUNDED BOX (contains pink + green rows)
% =====================================================================
\draw[rounded corners=16pt, line width=1.1pt, fill=gray!10, draw=gray!30]
    (-1.95,-0.8) rectangle (13.5,8.4);
\node at (5.775, 8) [font=\sffamily\bfseries\Large]{Offline};
% =====================================================================
% OUTER BLACK ROUNDED BOX (contains pink + green rows)
% =====================================================================
\draw[rounded corners=16pt, line width=1.1pt, fill=white]
    (-0.5,2) rectangle (12,7);

% =====================================================================
% PINK BAND -- simulation
% =====================================================================
\begin{scope}[yshift=0.5mm]
\draw[fill=blueband, fill opacity=0.2, draw=none, rounded corners=10pt]
    (-0.35,4.6) rectangle (11.85,6.85);

\draw[draw=black, line width=1.4pt, line join=round]
    (.8,5.5) -- (.8,6.3) -- (1.2,6.7) -- (1.6, 6.3) -- (1.6,5.5) -- cycle;
\node (simlabel) at (1.25,5) [font=\large] {Simulation};
\draw[->] (2.5,6) -- (4.25,6);

\coordinate (simdata) at (5.5,5.9);
\node at (5.5,5)[font=\large] {Data};
\node at (5.5,5.5) [font=\large]{Cheap};

% -- scattered data points above the "data" label --
\foreach \x/\y in {-0.28/0.30, 0.05/0.42, 0.32/0.22, -0.10/0.55,
                   0.20/0.55, -0.35/0.10, 0.15/0.08, 0.38/0.42,
                   -0.02/0.20, -0.22/0.48}{
    \fill[black] ($(simdata)+(\x,\y)$) circle (1.3pt);
}

\draw[->] (6.5,6) -- (8.25,6);

% -- growing dashed reachable-set circles (uncertain) --
\foreach \r/\dx in {0.15/0, 0.19/0.28, 0.24/0.58, 0.29/0.94, 0.36/1.36}{
    \draw[dashed] ($(9.15,6)+(\dx,0)$) circle (\r);
}
\node at (9.9,5) [font=\large] {Reachable Sets};
\end{scope}
% =====================================================================
% GREEN BAND -- real world
% =====================================================================
\begin{scope}[yshift=-0.5mm]
\draw[fill=greenband, fill opacity=0.2, draw=none, rounded corners=10pt]
    (-0.35,2.15) rectangle (11.85,4.4);

\node (rwlabel) at (1.25,2.55) [font=\large] {Real World};
\draw[->] (2.5,3.55) -- (4.25,3.55);
\node[inner sep=0pt] () at (1.15, 3.3)
    {\includegraphics[width=0.15\textwidth]{Figures/voyager.png}};

\node at (5.5,2.55) [font=\large] {Data};
\node at (5.5,3.05) [font=\large] {Costly};
\coordinate (rwdata) at (5.5,3.45);
 
% -- scattered data points above the "data" label --
\foreach \x/\y in {-0.28/0.30, 0.05/0.42,
                   0.15/0.08, 0.38/0.42,
                   -0.02/0.20, -0.22/0.48}{
    \fill[black] ($(rwdata)+(\x,\y)$) circle (1.3pt);
}
\draw[->] (6.5,3.55) -- (8.25,3.55);

% -- growing solid reachable-set circles (actual) --
\foreach \r/\dx in {0.15/0, 0.19/0.28, 0.24/0.58, 0.29/0.94, 0.36/1.36}{
    \draw[] ($(9.15,3.55)+(\dx,0)$) circle (\r);
}
\node at (9.9,2.55) [font=\large] {Reachable Sets};
\end{scope}
% =====================================================================
% "not-equal" comparison arrows between the two bands
% =====================================================================
% \draw[<->] (1.25, 4.8) -- (1.25,4);
\node[font=\Huge] at (1.25,4.5) {$ \neq$};

% \draw[<->] (7.3,5.35) -- (7.3,4.45);
% \node[fill=white, inner sep=1pt] at (7.3,4.9) {$\neq$};

% =====================================================================
% BLUE BAND -- limited real-world experiments explanation (below)
% =====================================================================
\begin{scope}[yshift=1.5cm]
\draw[fill=pinkband, fill opacity=0.2, draw=none, rounded corners=10pt]
    (-0.75,-1.9) rectangle (12.25,0.1);

% bowl icon
\draw[->] (2.95,-0.75) -- (3.8,-0.75);
\node[align=center, text width=3 cm, font=\large] at (1.05,-1.35) {\makecell[c]{Limited \\ Real-World Experiments}};
\node[font=\large] () at (1.55, -0.4) {$\{\delta_r^{(i)}\}^L_{i=1}$};
% \node[inner sep=0pt] () at (1.15, -0.5)
%     {\includegraphics[width=0.085\textwidth]{Figures/voyager.png}};
    
% distribution "bump" curve over [a,b]
\draw[-] (4.4,-0.6) -- (7.2,-0.6);
\draw (4.4,-0.6) .. controls (5.1,-0.6) and (5.1,-0.05) .. (5.8,-0.05)
      .. controls (6.5,-0.25) and (6.5,-0.6) .. (7.2,-0.6);
\node at (4.5,-0.75) {$|a$};
\node at (7.1,-0.75) {$b|$};
\node[align=center, font=\large] at (5.75,-1.35) {\makecell[c]{Characterize \\Distribution}};

\draw[->] (7.65,-0.75) -- (8.5,-0.75);

\node at (10.3,-0.5) [font=\large] {$\Xi(t; t_0, \cdot, \cdot)$};
\node[align=center, text width=3 cm, font=\large] at (10.2,-1.35) {\makecell[c]{Add to \\Simulation Model}};

% =====================================================================
% dotted blue connector loops from blue band back up into the diagram
% =====================================================================
\draw[tcpacolor, <-, dotted, line width=1.5pt, rounded corners=3pt]
    (-0.75,-1.0) -- (-1.5,-1.0) -- (-1.5,3.0) -- (1,3.0);

\draw[tcpacolor, ->, dotted, very thick, line width=1.5pt, rounded corners=3pt]
    (12.25,-1.0) -- (13,-1.0) -- (13,6.0) -- (-1.25,6.0) -- (-1.25, 4.6) -- (0.25, 4.6);
\end{scope}
 
% \draw[blueline, dotted, line width=1pt, rounded corners=10pt]
%     (13.2,-0.9) -- (13.2,4.9) -- (8.05,4.9);
% \draw[blueline, ->, dotted, line width=1pt]
%     (8.05,4.9) -- (7.7,4.9);
%     (8.05,4.9) -- (7.7,4.9);


% =====================================================================
% online BLACK ROUNDED BOX (contains pink + green rows)
% =====================================================================
\node[
    single arrow,
    draw=black,
    fill=black,
    minimum height=1cm,
    minimum width=0.6cm,
    single arrow head extend=3mm,
    shape border rotate=270,
    anchor=north
] at (5.775,-0.8) {};

\begin{scope}[shift={(-17.85,-10.25)}]

\draw[rounded corners=16pt, line width=1.1pt, fill=gray!10, draw=gray!30]
    (15.9,-0.8) rectangle (31.35,8.4);
\node at (23.625, 8) [font=\sffamily\bfseries\Large]{Online};


\draw[fill=pinkband, fill opacity=0.2, draw=none, rounded corners=10pt]
    (16.75, 5) rectangle (23,7.5);
\node at (19.875,7.1) [font=\Large] {Data-Driven};
\node at (19.875,6.5) [font=\Large] {Reachable Sets};

\foreach \r/\dx in {0.15/0, 0.19/0.28, 0.24/0.58, 0.29/0.94, 0.36/1.36}{
    \draw[dashed] ($(19.1,5.75)+(\dx,0)$) circle (\r);
}
\node[font=\Huge, scale=1.4] at (23.5, 6.25) {\textbf{+}};

\draw[fill=gold, fill opacity=0.2, draw=none, rounded corners=10pt]
    (24, 5) rectangle (30.25,7.5);
\node at (27.125,7.1) [font=\Large] {pacSTL};
\node at (27.125,6.5) [font=\Large] {Specifications};
\node at (27.125,5.75) [font=\Huge] {$\mathrm{G}(\mathtt{encounter})$};

\draw[black, ->, dotted, line width=1.5pt, rounded corners=3pt]
    (30.25, 6.125) -- (31, 6.125) -- (31, 2) -- (28.05, 2);

% \draw[rounded corners=16pt, line width=1.1pt]
%     (16.75,-0.5) rectangle (30.25,4.5);
\node[inner sep=0pt] at (23.5,2.15)
    {\includegraphics[width=0.5\textwidth, trim=0cm 2cm 0cm 2cm, clip]{Figures/th10_c1_success_1223.pdf}};

\draw[black, ->, dotted, line width=1.5pt, rounded corners=3pt]
    (18.95, 2) -- (16.2, 2) -- (16.2, 6.125) -- (16.75, 6.125);

\node[font=\huge] at (29.5, 2.35) {$\tau$};
\node[font=\large] at (29.5, 1.55) {Control Input};

\node[font=\huge] at (17.575, 2.4) {$\delta_t$};
\node[font=\large] at (17.575, 1.55) {Vessel States};


\draw (19.85, 2.15) node [draw, shape = circle, fill = ColorOnPics, color=ColorOnPics, minimum size = 0.1cm, inner sep=0pt]{};
\draw (20.35, 2.2) node [draw, shape = circle, fill = ColorOnPics, color=ColorOnPics, minimum size = 0.1cm, inner sep=0pt]{};
\draw (20.8, 2.3) node [draw, shape = circle, fill = ColorOnPics, color=ColorOnPics, minimum size = 0.1cm, inner sep=0pt]{};
\draw (21.2, 2.4) node [draw, shape = circle, fill = ColorOnPics, color=ColorOnPics, minimum size = 0.1cm, inner sep=0pt]{};
\draw (21.6, 2.5) node [draw, shape = circle, fill = ColorOnPics, color=ColorOnPics, minimum size = 0.1cm, inner sep=0pt]{};


\fill[draw=ColorOnPics, ColorOnPics, fill opacity=0.1, rotate=16] (25.4,-4.2) ellipse (2.5cm and 0.65cm);
\fill[draw=ColorOnPics, ColorOnPics, fill opacity=0.1, rotate=16] (25.55,-4.2) ellipse (2.425cm and 0.6cm);
\fill[draw=ColorOnPics, ColorOnPics, fill opacity=0.1, rotate=16] (25.75,-4.2) ellipse (2.325cm and 0.55cm);
\fill[draw=ColorOnPics, ColorOnPics, fill opacity=0.1, rotate=16] (26,-4.2) ellipse (2.15cm and 0.45cm);
\fill[draw=ColorOnPics, ColorOnPics, fill opacity=0.1, rotate=16] (26.2,-4.2) ellipse (2.0cm and 0.4cm);

\node[inner sep=0pt, rotate=1] at (26.75, 3.6)
    {\includegraphics[width=0.165\textwidth]{Figures/Layer_1.png}};

\node at (26.25,1.75) [font=\normalsize, color=ColorOnPics] {Reachable Sets};
\node at (21,1.75) [font=\normalsize, color=ColorOnPics] {Prediction};

\end{scope}

\end{tikzpicture}


==> Figures/robustness_comparison_graph.tex <==

\definecolor{pacwaves}{rgb}{0.992, 0.71, 0.082}
\definecolor{pacnowaves}{RGB}{0, 63, 195}
\definecolor{stlcolor}{HTML}{16A085}  % teal
\definecolor{tcpacolor}{HTML}{8E44AD}  % slate purple

\begin{tikzpicture}
\begin{axis}[
  name        = mainplot,
  width       = 0.85\linewidth,
  height      = 6cm,
  xlabel      = {$t$ (s)},
  ylabel      = {Robustness},
  legend columns = 3,
  legend style = {
    at={(0.5,1.02)},
    anchor=south,
    font=\small,
    /tikz/every even column/.append style={column sep=0.4cm},
  },
  grid        = major,
  grid style  = {dotted, gray!40},
]
  % ---- pacSTL waves ----
  \addplot [name path=mmgraph_pacw_hi, pacwaves, dashed, thick, forget plot]
    table [x=time, y=max_high, col sep=comma] {Data/mm_pacSTL_waves.csv};
  \addplot [name path=mmgraph_pacw_lo, pacwaves, thick, dashed, forget plot]
    table [x=time, y=min_low, col sep=comma] {Data/mm_pacSTL_waves.csv};
  \addplot [pacwaves, opacity=0.15, forget plot]
    fill between [of=mmgraph_pacw_hi and mmgraph_pacw_lo];
  % ---- pacSTL no_waves ----
  \addplot [name path=mmgraph_pacnw_hi, pacnowaves, thick, forget plot]
    table [x=time, y=max_high, col sep=comma] {Data/mm_pacSTL_no_waves.csv};
  \addplot [name path=mmgraph_pacnw_lo, pacnowaves, thick, forget plot]
    table [x=time, y=min_low, col sep=comma] {Data/mm_pacSTL_no_waves.csv};
  \addplot [pacnowaves, opacity=0.15, forget plot]
    fill between [of=mmgraph_pacnw_hi and mmgraph_pacnw_lo];
  % ---- STL waves (dashed) ----
  \addplot [stlcolor, thick, dashed, forget plot]
    table [x=time, y=max_ho, col sep=comma] {Data/mm_STL_waves.csv};
  % ---- STL no_waves (solid) ----
  \addplot [stlcolor, thick, forget plot]
    table [x=time, y=max_ho, col sep=comma] {Data/mm_STL_no_waves.csv};
  % ---- TCPA waves (dashed) ----
  \addplot [tcpacolor, thick, dashed, forget plot]
    table [x=time, y=max_ho, col sep=comma] {Data/mm_TCPA_waves.csv};
  % ---- TCPA no_waves (solid) ----
  \addplot [tcpacolor, thick, forget plot]
    table [x=time, y=max_ho, col sep=comma] {Data/mm_TCPA_no_waves.csv};

    % zero line
    \addplot [black, thin, forget plot] 
        table [x=time, y expr=0, col sep=comma] {Data/mm_pacSTL_no_waves.csv};


    % ---------- explicit legend (independent of plot order) ----------
    \addlegendimage{legend image code/.code={
      \draw[pacnowaves, thick] (0cm,-0.09cm) -- (0.6cm,-0.09cm);
      \draw[pacwaves, thick]   (0cm, 0.09cm) -- (0.6cm, 0.09cm);
    }}
    \addlegendentry{pacSTL}
    \addlegendimage{stlcolor, thick}
    \addlegendentry{STL}
    \addlegendimage{tcpacolor, thick}
    \addlegendentry{TCPA}
\end{axis}
  % ==========================================
        % INSET AXIS (Zoomed Horizon 0-20s)
        % ==========================================

        \begin{axis}[
            at={(mainplot.north east)},
            xshift=-0.2cm,
            yshift=-2cm,
            anchor=north east,
            width=4.5cm,
            height=3.5cm,           
            xmin=0, xmax=10,
            ymin=-2, ymax=4,
            xtick={0,5,10},
            ytick={-2,0,2,4},
            grid=major,
            grid style={dotted, gray!40},
            tick label style={font=\scriptsize},
            title style={font=\scriptsize},
            axis background/.style={fill=white, fill opacity=1},
            axis line style={draw=black, line width=0.4pt},
            clip=true,
        ]
    % ---- pacSTL waves ----
    \fill [white] (rel axis cs:0,0) rectangle (rel axis cs:1,1);
    
    % \addplot [name path=inset_pacw_hi, pacwaves, thick]
    %     table [x=time, y=max_high, col sep=comma] {Data/mm_pacSTL_waves.csv};
    % \addplot [name path=inset_pacw_lo, pacwaves, thick, forget plot]
        % table [x=time, y=min_low, col sep=comma] {Data/mm_pacSTL_waves.csv};
    % \addplot [pacwaves, opacity=0.15, forget plot]
    %     fill between [of=inset_pacw_hi and inset_pacw_lo];

    % ---- pacSTL no_waves ----
    \addplot [name path=inset_pacnw_hi, pacnowaves, thick]
        table [x=time, y=max_high, col sep=comma] {Data/mm_pacSTL_no_waves.csv};
    \addplot [name path=inset_pacnw_lo, pacnowaves, thick, forget plot]
        table [x=time, y=min_low, col sep=comma] {Data/mm_pacSTL_no_waves.csv};
    \addplot [pacnowaves, opacity=0.15, forget plot]
        fill between [of=inset_pacnw_hi and inset_pacnw_lo];

    % ---- STL waves (dashed) ----
    % \addplot [stlcolor, thick, dashed]
    %     table [x=time, y=max_ho, col sep=comma] {Data/mm_STL_waves.csv};

    % ---- STL no_waves (solid) ----
    \addplot [stlcolor, thick]
        table [x=time, y=max_ho, col sep=comma] {Data/mm_STL_no_waves.csv};

    % ---- TCPA waves (dashed) ----
    % \addplot [tcpacolor, thick, dashed]
    %     table [x=time, y=max_ho, col sep=comma] {Data/mm_TCPA_waves.csv};

    % ---- TCPA no_waves (solid) ----
    \addplot [tcpacolor, thick]
        table [x=time, y=max_ho, col sep=comma] {Data/mm_TCPA_no_waves.csv};

    % ---- zero line ----
    \addplot [black, thin, forget plot]
        table [x=time, y expr=0, col sep=comma] {Data/mm_pacSTL_no_waves.csv};

\end{axis}
        % % ==========================================

\end{tikzpicture}

==> Figures/robustness_crossing_pacstl.tex <==
\usetikzlibrary{intersections, pgfplots.fillbetween}
% ---- Colour definitions matching the Python script ----
% \definecolor{pacwaves}{HTML}{FFB6C1}      % pink
% \definecolor{pacnowaves}{HTML}{90EE90}    % lightgreen
\definecolor{pacwaves}{rgb}{0.992, 0.71, 0.082}
\definecolor{pacnowaves}{RGB}{0, 63, 195}
% ============================================================
%  CROSSING plot
% ============================================================
\begingroup
\begin{tikzpicture}
\begin{axis}[
  width  = 0.85\linewidth,
  height = 6cm,
  xlabel = {$t$ (s)},
  ylabel = {Crossing Robustness},
  % title  = {Crossing Robustness Over Time},
  % legend pos  = south west,
  % legend style = {font=\small},
  grid = major,
  grid style = {dotted, gray!40}]
  % ---------- waves (pink) ----------

  \addplot [name path=cr_w_hi_plus, pacwaves, thick]
    table [x=time, y=high_mean_plus_std,  col sep=comma] {Data/crossing_waves.csv};
  \addplot [name path=cr_w_hi_minus, pacwaves, thick, forget plot]
    table [x=time, y=low_mean_minus_std, col sep=comma] {Data/crossing_waves.csv};
  \addplot [pacwaves, opacity=0.15, forget plot]
    fill between [of=cr_w_hi_plus and cr_w_hi_minus];
    % \addlegendentry{Waves}

    
  \addplot [name path=cr_w_hi, draw=none, forget plot]
    table [x=time, y=high_mean, col sep=comma] {Data/crossing_waves.csv};
  \addplot [name path=cr_w_lo, draw=none, forget plot]
    table [x=time, y=low_mean,  col sep=comma] {Data/crossing_waves.csv};
  \addplot [pacwaves, opacity=0.15, forget plot]
    fill between [of=cr_w_hi and cr_w_lo];
    
  
  % ---------- no-waves (lightgreen) ----------
  \addplot [name path=cr_nw_hi_plus,  pacnowaves, thick]
    table [x=time, y=high_mean_plus_std,  col sep=comma] {Data/crossing_no_waves.csv};
  \addplot [name path=cr_nw_hi_minus, pacnowaves, thick, forget plot]
    table [x=time, y=low_mean_minus_std, col sep=comma] {Data/crossing_no_waves.csv};
  \addplot [pacnowaves, opacity=0.15, forget plot]
    fill between [of=cr_nw_hi_plus and cr_nw_hi_minus];
    % \addlegendentry{No Waves}
    
    
  \addplot [name path=cr_nw_hi, draw=none, forget plot]
    table [x=time, y=high_mean, col sep=comma] {Data/crossing_no_waves.csv};
  \addplot [name path=cr_nw_lo, draw=none, forget plot]
    table [x=time, y=low_mean,  col sep=comma] {Data/crossing_no_waves.csv};
  \addplot [pacnowaves, opacity=0.15, forget plot]
    fill between [of=cr_nw_hi and cr_nw_lo];
     
    
  % zero line
    \addplot [black, thin, forget plot] 
        table [x=time, y expr=0, col sep=comma] {Data/crossing_waves.csv};
\end{axis}
\end{tikzpicture}
\endgroup

==> Figures/robustness_headon_pacstl.tex <==
\usetikzlibrary{intersections, pgfplots.fillbetween}
% ---- Colour definitions matching the Python script ----
% \definecolor{pacwaves}{HTML}{FFB6C1}      % pink
% \definecolor{pacnowaves}{HTML}{90EE90}    % lightgreen

\definecolor{pacwaves}{rgb}{0.992, 0.71, 0.082}
\definecolor{pacnowaves}{RGB}{0, 63, 195}


% ============================================================
%  HEAD-ON plot
% ============================================================
\begingroup
\begin{tikzpicture}
\begin{axis}[
  width  = 0.85\linewidth,
  height = 6cm,
  xlabel = {$t$ (s)},
  ylabel = {Head-On Robustness},
  % title  = {Head-On Robustness Over Time},
  % legend pos  = north east,
  % legend style = {font=\small},
  legend columns = 2,
  legend style = {
    at={(0.5,1.02)},
    anchor=south,
    font=\small,
    /tikz/every even column/.append style={column sep=0.4cm},
  },
  grid = major,
  grid style = {dotted, gray!40},
]

  % ---------- waves (yellow) ----------
  % inner std band – high
  \addplot [name path=ho_w_hi_plus,  pacwaves, thick]
    table [x=time, y=high_mean_plus_std,  col sep=comma] {Data/headon_waves.csv};
  \addplot [name path=ho_w_hi_minus, pacwaves, thick, forget plot]
    table [x=time, y=low_mean_minus_std, col sep=comma] {Data/headon_waves.csv};
  \addplot [pacwaves, opacity=0.15, forget plot]
    fill between [of=ho_w_hi_plus and ho_w_hi_minus];
\addlegendentry{Waves}

  % outer band between low and high means
  \addplot [name path=ho_w_hi, draw=none, forget plot]
    table [x=time, y=high_mean, col sep=comma] {Data/headon_waves.csv};
  \addplot [name path=ho_w_lo, draw=none, forget plot]
    table [x=time, y=low_mean,  col sep=comma] {Data/headon_waves.csv};
  \addplot [pacwaves, opacity=0.15, forget plot]
    fill between [of=ho_w_hi and ho_w_lo];


  % ---------- no-waves (lightgreen) ----------
  % inner std band – high
  \addplot [name path=ho_nw_hi_plus,  pacnowaves, thick]
    table [x=time, y=high_mean_plus_std,  col sep=comma] {Data/headon_no_waves.csv};
  \addplot [name path=ho_nw_hi_minus, pacnowaves, thick, forget plot]
    table [x=time, y=low_mean_minus_std, col sep=comma] {Data/headon_no_waves.csv};
  \addplot [pacnowaves, opacity=0.15, forget plot]
    fill between [of=ho_nw_hi_plus and ho_nw_hi_minus];
\addlegendentry{No Waves}

  % outer band
  \addplot [name path=ho_nw_hi, draw=none, forget plot]
    table [x=time, y=high_mean, col sep=comma] {Data/headon_no_waves.csv};
  \addplot [name path=ho_nw_lo, draw=none, forget plot]
    table [x=time, y=low_mean,  col sep=comma] {Data/headon_no_waves.csv};
  \addplot [pacnowaves, opacity=0.15, forget plot]
    fill between [of=ho_nw_hi and ho_nw_lo];


  % zero line
    \addplot [black, thin, forget plot] 
        table [x=time, y expr=0, col sep=comma] {Data/headon_waves.csv};
\end{axis}
\end{tikzpicture}
\endgroup



